On the Solution of the Travelling Salesman Problem for Nonlinear Salesman Dynamics using Symbolic Optimal Control

This paper proposes an algorithmic method to heuristically solve the famous Travelling Salesman Problem (TSP) when the salesman's path evolves in continuous state space and discrete time but with otherwise arbitrary (nonlinear) dynamics. The presented method is based on the framework of Symbolic Control. In this way, our method returns a provably correct state-feedback controller for the underlying coverage specification, which is the TSP leaving out the requirement for optimality on the route. In addition, we utilize the Lin-Kernighan-Helsgaun TSP solver to heuristically optimize the cost for the overall taken route. Two examples, an urban parcel delivery task and a UAV reconnaissance mission, greatly illustrate the powerfulness of the proposed heuristic.

==> figures/controller_general.tikz <==
{
\newcommand{\xca}{-3.4}
\newcommand{\yca}{1}
\newcommand{\xcb}{3.4}
\newcommand{\ycb}{2.7}
\newcommand{\xcca}{\xca}
\newcommand{\ycca}{4.2}
\newcommand{\xccb}{\xcb}
\newcommand{\yccb}{5.3}
\newcommand{\xsa}{\xca}
\newcommand{\ysa}{3.15}
\newcommand{\xsb}{\xcb}
\newcommand{\ysb}{4.85}
\newcommand{\ofxa}{2.7}
\newcommand{\ofxb}{1.4}
\newcommand{\ofy}{.5}
\newcommand{\cli}{.4}
\newcommand{\sax}{\xsa-1.4}
\newcommand{\say}{\ysa/2+\ysb/2-.5}
\begin{tikzpicture}[scale=0.45,>=latex]
\draw[thick] (\xsa,\ysa) rectangle node[text width=3cm,align=center]{Plant} (\xsb,\ysb);
\draw[thick] (\xca,\yca) rectangle node[text width=3cm,align=center]{Controller} (\xcb,\ycb);
\draw[->,thick] (\xsb+1,\ysa/2+\ysb/2) |- (\xcb,\yca/2+\ycb/2) ;
\draw[-,thick]  (\xsb+1,\ysa/2+\ysb/2) -- (\xsb,\ysa/2+\ysb/2);
\draw[-,semithick] (\xca,\yca/2+\ycb/2+.4) -| (\sax,\say);
\draw[-,thick]     (\xca,\yca/2+\ycb/2-.4) -| (\xsa-2.1,\ysa/2+\ysb/2-.6) -| (\xsa-1.8,\ysa/2+\ysb/2-.15);
\draw[->,thick] (\xsa-1,\ysa/2+\ysb/2) -- (\xsa,\ysa/2+\ysb/2);
\draw[-,thick] (\xsa-1.95,\ysa/2+\ysb/2-\cli) -- (\xsa-1,\ysa/2+\ysb/2);
\draw[-,thick,densely dashed] (\xsa-1.95,\ysa/2+\ysb/2+\cli) -- (\xsa-1,\ysa/2+\ysb/2);
\draw[semithick] (-.15+\sax,0+\say) -- (.15+\sax,0+\say) -- (0+\sax,.3+\say) -- cycle;
\draw[fill=black] (\xsa-1,\ysa/2+\ysb/2) circle (.1cm);
\node at (\xsb+1.5,\ycb/2+\ysa/2) {$x$};
\node at (\xca-1,\yca/2+\ycb/2+.7) {$v$};
\node at (\xca-2.5,\yca/2+\ycb/2+.7) {$u$};
\node[left] at (\xsa-2.,\ysa/2+\ysb/2-.3) {\small $0$};
\node[left] at (\xsa-2.,\ysa/2+\ysb/2+.5) {(off) \small $1$};
\end{tikzpicture}
}


==> figures/highlevelloopnew.tikz <==
\newcommand{\xca}{-3.}
\newcommand{\yca}{-.3}
\newcommand{\ycb}{.7}
\newcommand{\xcb}{3.}
\newcommand{\xsa}{\xca}
\newcommand{\ysa}{1.5}
\newcommand{\xsb}{\xcb}
\newcommand{\ysb}{2.9}
\newcommand{\xma}{-8.2}
\newcommand{\xmb}{-7.0}
\newcommand{\ymb}{7}
\newcommand{\ofs}{1.4} 
\newcommand{\ofss}{-5.1} 
\newcommand{\ofsw}{1.4} 
\begin{tikzpicture}[scale=0.55,>=latex]
\draw[thick] (\xma,\ysa+\ofss) rectangle node[rotate=90,text width=3cm,align=center]{switching logic} (\xmb,\ymb+\ofss-.2);
\draw[thick] (\xsa,\ysa) rectangle node[text width=3cm,align=center]{Plant $S$} (\xsb,\ysb);
\draw[thick] (\xca,\yca) rectangle node[text width=3cm,align=center]{Controller $\mu_1$} (\xcb,\ycb);
\draw[thick] (\xca,\yca-\ofs) rectangle node[text width=3cm,align=center]{Controller $\mu_2$} (\xcb,\ycb-\ofs);
\draw[thick] (\xca,\yca-2.7*\ofs) rectangle node[text width=3cm,align=center]{Controller $\mu_N$} (\xcb,\ycb-2.7*\ofs);
\coordinate (v1) at (\xsb,\ysa/2+\ysb/2) ;
\coordinate (v2) at (\xsb+\ofsw,\ysa/2+\ysb/2) ;
\coordinate (v3) at (\xsb+\ofsw,\yca/2+\ycb/2) ;
\coordinate (v4) at (\xsb,\yca/2+\ycb/2) ;
\coordinate (v5) at (\xsb+\ofsw,\yca/2+\ycb/2 - \ofs) ;
\coordinate (v6) at (\xsb,\yca/2+\ycb/2 - \ofs) ;
\coordinate (v8) at (\xsb+\ofsw,\yca/2+\ycb/2 - 2.*\ofs) ;
\coordinate (v9) at (\xsb+\ofsw,\yca/2+\ycb/2 - 2.7*\ofs) ;
\coordinate (v10) at (\xsb,\yca/2+\ycb/2 - 2.7*\ofs) ;
\coordinate (v11) at (\xsb,\ysa/2+\ysb/2+\ofss) ;
\coordinate (v12) at (\xsa,\yca/2+\ycb/2);
\coordinate [draw,circle,scale=0.4] (v13) at (\xsa-\ofsw,\yca/2+\ycb/2);
\coordinate (v14) at (\xsa,\yca/2+\ycb/2-\ofs);
\node [draw,circle,scale=0.4] (v15) at (\xsa-\ofsw,\yca/2+\ycb/2-\ofs) {};
\coordinate (v16) at (\xsa,\yca/2+\ycb/2-2.7*\ofs) ;
\coordinate [draw,circle,scale=0.4] (v17) at (\xsa-\ofsw,\yca/2+\ycb/2-2.7*\ofs);
\node [draw,circle,scale=0.4] (v18) at (-5.75,-2) {};
\coordinate (v20) at (\xsa,\ysa/2+\ysb/2);
\coordinate (v21) at (-5,-1.75) {} {}; 
\coordinate (v22) at (\xma/2+\xmb/2,-3.9) {} ; 
\coordinate (v23) at (-6.,\ysa/2+\ysb/2);
\coordinate (v24) at (\xma/2+\xmb/2,\ymb+\ofss-.2);
\coordinate (v25) at (-5.75,\ysa/2+\ysb/2);
\coordinate (v26) at (\xma/2+\xmb/2,\ysa+\ofss);
\coordinate (v27) at (-6.25,\ysa/2+\ysb/2) {};
\coordinate (v28) at (-6.25,-2.05) {};
\coordinate (v29) at (-6.1,\ysa/2+\ysb/2) {};
\coordinate (v30) at (-6.1,-1.95) {};
\coordinate (v31) at (-5.85,-2.05);
\coordinate (v32) at (-5.85,-1.95);
\coordinate (v33) at (\xsa-\ofsw+.2,\yca/2+\ycb/2);
\coordinate (v34) at (\xsa-\ofsw+.1,\yca/2+\ycb/2-2.7*\ofs+.1);
\coordinate (v35) at (\xsa-\ofsw,\yca/2+\ycb/2-\ofs-.15);
%
\draw[<-,thick] (v24) |- (v27) -- (v28) -- (v31);
\draw[->] (v32) -- (v30) |- (v20);
%
\draw[->] (v1) -- (v2) -- (v3) -- (v4);
\draw[->] (v3) -- (v5) -- (v6);
\draw[->] (v8) -- (v9) -- (v10);
\draw[-] (v12) -- (v13);
\draw[-] (v14) -- (v15);
\draw[-] (v16) -- (v17);
%
%
\draw[thick,-] (v18) -- (v35);
\draw[dashed,thick,-] (v18) -- (v33);
\draw[dashed,thick,-] (v18) -- (v34);
\draw[thick,->] (v26) -- (v22) -| (v21); 
\node at (\xsa/2+\xsb/2,\yca/2+\ycb/2-1.75*\ofs) {$\vdots$};
%
\node at (-3.75,\yca/2+\ycb/2-1.75*\ofs) {$\vdots$};
\node at (\xsb+\ofsw,-1.75) {$\vdots$};
\node at (3.5,\ysb-.4) {$x$};
\node at (-4.5,\ysb-.4) {$u$};
\node at (-7,\ysb-.4) {$v$};
\node at (-3.75,0.6) {\footnotesize$(u,v)$};
\node at (-3.75,0.6-\ofs) {\footnotesize$(u,v)$};
\node at (-3.75,0.6-5*\ofs/2-.35) {\footnotesize$(u,v)$};
\end{tikzpicture}


==> figures/symboliccontrol.tikz <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=.75, every node/.style={scale=.8}]
\draw[thick]  (-3.75,3.25) rectangle (-1.5,2.5) node[pos=.5] {$(X,U,F)$};
\draw[thick]   (0.375,3.25) node (v2) {} rectangle (2.625,2.5) node[pos=.5] {$(X',U',F')$};
\draw[-latex] (-1.5,2.875) -- (-1.25,2.875) -- (-1.25,1.125) -- (-1.5,1.125);
\draw  (-2.25,1.375) rectangle (-1.625,0.875) node [pos=.5] (v4) {$Q$};
\draw  (-3.625,1.375) rectangle (-2.75,0.875) node[pos=.5] {$\mu'$};
\draw[thick,densely dotted] (-2.625,2) circle (0.3) node {$\Pi$};
\draw[thick,densely dotted] (1.5,2) circle (0.3) node {$\Pi'$};
\draw[-latex] (-2.25,1.125) -- (-2.75,1.125);
\draw[-latex] (-3.75,1.125) -- (-4,1.125) -- (-4,2.875) -- (-3.75,2.875);
\node (v1) at (-2.625,3.25) {};
\node (v4) at (1.5,3.25) {};
\draw[gray!60!white,line width=2][->]  (v1) edge [ bend angle=12,bend left] (v4);
\node at (-0.625,3.75) {Abstraction};
\draw  (0.375,1.5) rectangle (2.625,0.75) node[pos=.5] {$\mu'$};
\draw[-latex] (2.625,2.875) -- (2.875,2.875) -- (2.875,1.125) -- (2.625,1.125);
\draw[-latex] (0.375,1.125) -- (0.125,1.125) -- (0.125,2.875) -- (0.375,2.875);
\node (v3) at (0.375,0.75) {};
\node (v5) at (1.5,0.75) {};
\node (v6) at (-2.625,0.75) {};
\draw[gray!60!white,line width=2,densely dashed][->]  (v5) edge [ bend angle=12,bend left] (v6);
\node at (-0.625,0.25) {Refinement};
\node (v7) at (-1.5,0.75) {};
\draw[densely dashed]  (-3.75,1.5) rectangle (v7);
\end{tikzpicture}

